CoReMem: Cost-Internalizing Memory for Successive Coding Tasks with Prospective Valuation

Coding agents tackle successive tasks on an evolving repository, carrying forward edits and writing memory before the next task is known. Selecting memory for unknown next tasks requires balancing future usefulness against the costs of writing and reading it. The actor must also decide when acting on available memory saves effort as the task unfolds. We introduce Coding-Repository Memory (CoReMem), a cost-internalizing framework that guides memory design and actor adaptation through measured memory value on the next task. Prospective segment valuation compares runs of the next task with and without individual trajectory segments from the same inherited repository state, guiding a compact memory built around anchors: repository locations and executable checks. Actor adaptation estimates on-policy memory value within rollout groups with and without memory, using a reward that prioritizes resolution and penalizes step count in successful runs. Provenance-gated value credit assigns the additional value term to steps identified as using memory-supplied anchors, while every step retains outcome credit. On ChainSWE, CoReMem raises the 27B actor's resolve rate from 21.0% to 25.7%, with 17% fewer steps and 11% fewer total cache-aware tokens, including memory-module calls, relative to the untrained actor model without memory.

==> prompts/example_traj_flake8_display.tex <==
\begin{Verbatim}[fontsize=\scriptsize,breaklines=true,breaksymbolleft={},commandchars=\^\{\}]
^stepmark{step 3}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: It's a directory. Let me look at the rules directory.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && ls flake8_simplify/rules/ && grep -rn "SIM102" flake8_simplify/   [exit 0]
^chlab{chkeybg}{REPOSITORY CONTENT:}
  __init__.py
  ast_assign.py
  [...]
  ast_if.py
  [...]
  flake8_simplify/rules/ast_if.py:12:    SIM102 = "SIM102 Use a single if-statement instead of nested if-statements"
  flake8_simplify/rules/ast_if.py:34:    errors.append((node.lineno, node.col_offset, SIM102))

^ellipsisline{[... steps 4-6 read ast_if.py, constants.py and utils.py ...]}

^stepmark{step 7}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: Now I'll add a helper function and use it in get_sim102. Let me edit the file.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && python - <<'EOF'   [exit 0]
         path = "flake8_simplify/rules/ast_if.py"
         [...]
         def is_main_check(node: ast.If) -> bool:
             """Check if the if-statement is ``if __name__ == "__main__":``."""
         [...]
         EOF
^chlab{chredbg}{TEST OUTPUT (the script contains an assert):}
  done

^stepmark{step 8}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: Now let me verify the fix works with a test script.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && cat > /tmp/test_sim102.py <<'EOF'   [exit 0]
         if __name__ == "__main__":
             if foo():
                 pass
         EOF
         python -m flake8 --select=SIM102 /tmp/test_sim102.py; echo "exit: $?"
         cat > /tmp/test_sim102b.py <<'EOF'
         if a:
             if b:
                 pass
         EOF
         python -m flake8 --select=SIM102 /tmp/test_sim102b.py; echo "exit: $?"
^chlab{chkeybg}{REPOSITORY CONTENT (flake8 is not a test runner):}
  exit: 0
  /tmp/test_sim102b.py:1:1: SIM102 Use a single if-statement instead of nested if-statements
  exit: 1

^stepmark{step 9}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: The fix works. The `__main__` case no longer triggers, while normal nested ifs
         still do. Let me run the existing test suite for SIM102 to ensure nothing breaks.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && python -m pytest tests/ -k "sim102" -q 2>&1 | tail -20   [exit 0]
^chlab{chredbg}{TEST OUTPUT:}
  [...]
  4 passed, 88 deselected in 0.37s

^stepmark{step 10}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: All SIM102 tests pass. Let me run the full test suite to be safe.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && python -m pytest tests/ -q 2>&1 | tail -5   [exit 0]
^chlab{chredbg}{TEST OUTPUT:}
  [...]
  90 passed, 2 xfailed in 0.48s

^stepmark{step 11}
^chlab{chdropbg}{REASONING TEXT:}   THOUGHT: All tests pass. Let me create the patch.
^chlab{chkeybg}{COMMAND:} cd /flake8-simplify && git diff -- flake8_simplify/rules/ast_if.py > patch.txt && cat patch.txt   [exit 0]
^chlab{chredbg}{FINAL DIFF:}
  --- a/flake8_simplify/rules/ast_if.py
  +++ b/flake8_simplify/rules/ast_if.py
  @@ -31,10 +31,33 @@ def get_sim102(node: ast.If) -> List[Tuple[int, int, str]]:
       if not is_pattern_1:
           return errors
  +    if is_main_check(node):
  +        return errors
  [...]

^chlab{chredbg}{OUTCOME:} Submitted, 12 steps
^chlab{chdropbg}{SCRATCH FILES:} /tmp/test_sim102.py, /tmp/test_sim102b.py (gone at the next task); patch.txt (kept)
\end{Verbatim}

